Strategic Coalition for Data Pricing in IoT Data Markets

This paper considers a market for trading Internet of Things (IoT) data that is used to train machine learning models. The data, either raw or processed, is supplied to the market platform through a network and the price of such data is controlled based on the value it brings to the machine learning model. We explore the correlation property of data in a game-theoretical setting to eventually derive a simplified distributed solution for a data trading mechanism that emphasizes the mutual benefit of devices and the market. The key proposal is an efficient algorithm for markets that jointly addresses the challenges of availability and heterogeneity in participation, as well as the transfer of trust and the economic value of data exchange in IoT networks. The proposed approach establishes the data market by reinforcing collaboration opportunities between device with correlated data to avoid information leakage. Therein, we develop a network-wide optimization problem that maximizes the social value of coalition among the IoT devices of similar data types; at the same time, it minimizes the cost due to network externalities, i.e., the impact of information leakage due to data correlation, as well as the opportunity costs. Finally, we reveal the structure of the formulated problem as a distributed coalition game and solve it following the simplified split-and-merge algorithm. Simulation results show the efficacy of our proposed mechanism design toward a trusted IoT data market, with up to 32.72% gain in the average payoff for each seller.

==> figbcg.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}
      \node (p1)      at ( 1.2,0) [shape=circle,draw, fill=black!30] {P};
      \node (d1)    at ( -2,-1.5) [shape=circle,draw, fill=black!30] {1};
      \node (d2)      at ( -1,-2.3) [shape=circle,draw, fill=black!30] {2};
      
      \node (d3) at ( 1.6,-2.2) [shape=circle,draw, fill=black!30] {3};
      \node (d4) at (3.6,-2.5) [shape=circle,draw, fill=black!30] {4};
      \node (d5) at ( 3,-3.5) [shape=circle,draw, fill=black!30] {5};
      
       \draw [-] (p1) to (d1);
       \draw [-] (p1) to (d2);
        \draw [-] (p1) to (d3);
        \draw [-] (p1) to (d4);
        \draw [-] (p1) to (d5);
    
        \draw [dashed] (0,-0.2) arc [start angle=190, end angle=300, x radius=1.75cm, y radius=1cm];
        \draw [dashed] (0,-2.8) [ rotate=-32, thick, blue] arc [start angle=0, end angle=360, x radius=1.8cm, y radius=0.8cm];
        \node (type 1)      at ( -2,-2.2) {$\Phi_1$};
        
        \draw [dashed] (4,-3.5) [ rotate=-32, thick, blue] arc [start angle=0, end angle=360, x radius=1.6cm, y radius=1.2cm];  
        \node (type 2)      at ( 2,-3.3) {$\Phi_k$};
        \node (p)      at ( 0.5,-5) [shape=circle,draw, fill=black!30, label=right:$\textrm{Platform}$] {P};

        \draw[black,very thick, dotted] (0.3,-2.5) -- (0.7,-2.6);
    
\end{tikzpicture}
    \caption{\rv{An illustrative snapshot of the distributed coalition game. Each area encircled by the dotted blue signifies a coalition group including devices as its coalition members.}}
    \label{fig:bcg}
\end{figure}


==> figcoalition.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.8]
  \node (p1)      at ( 0,0) [shape=circle,draw, fill=black!30] {P};
  \node (d1)    at ( -2,-1.5) [shape=circle,draw, fill=black!30,  label=right:$D_1$] {1};
  \node (d2)      at ( -1,-2.3) [shape=circle,draw, fill=black!30, label=right:$D_2$] {2};
  \node (d3) at ( 1,-2.5) [shape=circle,draw, fill=black!30, label=below:$D_3$] {3};
  

   \draw [-] (p1) to (d1);
   \draw [-] (p1) to (d2);
    \draw [-] (p1) to (d3);

    \draw [dashed] (-1.5,-0.2) arc [start angle=190, end angle=300, x radius=1.75cm, y radius=1cm];
    
    \draw[thick] (-2, -1.9) -- (-2.3, -3) node[anchor= west, text width=5em] {};
    \draw[thick] (-1.3, -2.6) -- (-2.3, -3) node[anchor= north, text width=5em] {correlated nodes};
 
 
  \node (p2)      at ( 5,0) [shape=circle,draw, fill=black!30] {P};
  \node (2d1)    at ( 3,-1.5) [shape=circle,draw, fill=black!30,  label=right:$D_1$] {1};
  \node (2d2)      at ( 4,-2.3) [shape=circle,draw, fill=black!30, label=right:$D_2$] {2};
  \node (2d3) at ( 6.2,-2.5) [shape=circle,draw, fill=black!30, label=right:$D_3$] {3};
  

   \draw [-] (p2) to (2d1);
   \draw [-] (p2) to (2d2);
    \draw [-] (p2) to (2d3);

    \draw [dashed] (3.5,-0.2) arc [start angle=190, end angle=300, x radius=1.75cm, y radius=1cm];
    
    \draw[thick] (3, -1.9) -- (3.3, -3) node[anchor= west, text width=5em] {};
    \draw[thick] (3.8, -2.6) -- (3.3, -3) node[anchor= north, text width=5em] {correlated nodes};
 
     \draw [dashed] (5.3,-2.8) [ rotate=-32, blue, thick] arc [start angle=0, end angle=360, x radius=1.8cm, y radius=0.8cm];
 
     \draw[thick] (5.5, -3)  node[anchor= north, text width=5em] {coalition};
  
  
    \node (p)      at (1,-4.8) [shape=circle,draw, fill=black!30, label=right:$\textrm{Platform (learner)}$] {P};
    
    \node (p)      at ( 1,-5.8) [shape=circle,draw, fill=black!30, label=right:$\textrm{Device} \ i $] {i};
    
    \node (p)      at ( 1,-6.7) [label=right:$\textrm{Data at device}\ i$] {$D_i$};   
        
    \node (label a)      at ( 0,-7.3) {$(a)$};  
    \node (label b)      at ( 5,-7.3) {$(b)$};  
  
\end{tikzpicture}
    \caption{\rv{Devices with correlated data and coalition formation when interacting with the platform (learner). The bold grey lines between devices and the platform indicate interaction interface.}}
    \label{fig:coalition}
\end{figure}


==> figcomparision.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}
    \centering
    \begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of devices (\(\displaystyle M\))},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={10,20,30,40},
y grid style={darkgray176},
ylabel={Average payoff per device},
ymin=0.52669776447995, ymax=0.73181197786969,
ytick style={color=black}
]
\addplot [very thick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 0.621090147742752
1 0.688500595638408
2 0.710793187557414
3 0.722488604533792
};
\addlegendentry{MAJP Solution}
\addplot [very thick, orange, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 0.536021137815847
1 0.550443564214015
2 0.556123947735371
3 0.55928356513029
};
\addlegendentry{Non-cooperative}
\end{axis}

\end{tikzpicture}
    \caption{Performance comparison in terms of the average normalized payoff per device in the coalition.}
    \label{fig:comparision}
\end{figure}


==> figdatavaluation.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{figure}
    \centering
    \begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Linear pricing ($p_i$)},
    xmin=0.1, xmax=10,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Data valuation ($v_i$)},
    ymin=0, ymax=6,
    ytick style={color=black}
    ]
    \addplot [very thick, blue, dashed, mark=square*, mark size=2, mark options={solid}]
    table {%
    0 0.142931959013161
    1 0.73545004143538
    2 1.36963765942085
    3 2.02049727390927
    4 2.68172368287484
    5 3.35039932353803
    6 4.02485039079282
    7 4.70399619523011
    8 5.38708400749361
    9 6.07356092743565
    10 6.76300452279839
    11 7.45508207943971
    12 8.14952512736287
    13 8.84611271902665
    14 9.54466001068255
    15 10.2450102063558
    16 10.9470287161596
    17 11.6505988200322
    18 12.3556183832809
    19 13.061997324597
    };
    \addlegendentry{$v_1$}
    \addplot [very thick, orange, dashed, mark=square*, mark size=2, mark options={solid}]
    table {%
    0 0.0931817450301187
    1 0.441534799419804
    2 0.841565250982612
    3 1.2633935957762
    4 1.69904036738198
    5 2.14473763361736
    6 2.59829606922352
    7 3.05828897016893
    8 3.52371532963953
    9 3.99383546157928
    10 4.4680813454031
    11 4.94600362528921
    12 5.42723830235922
    13 5.91148477013806
    14 6.39849075482073
    15 6.88804165182233
    16 7.37995276795111
    17 7.87406354554263
    18 8.37023317554626
    19 8.86833720704793
    };
    \addlegendentry{$v_2@t_0$}
    \addplot [very thick, orange, dashed, mark=pentagon*, mark size=2, mark options={solid}]
    table {%
    0 0.0892561318455625
    1 0.405940726745276
    2 0.769604773620556
    3 1.15308508706928
    4 1.54912760671089
    5 1.95430693965215
    6 2.3666327902032
    7 2.78480815469903
    8 3.20792302694502
    9 3.63530496507207
    10 4.06643758673009
    11 4.50091238662655
    12 4.9383984566902
    13 5.37862251830733
    14 5.82135523165521
    15 6.26640150165666
    16 6.7135934254101
    17 7.16278504140239
    18 7.61384834140569
    19 8.06667018822539
    };
    \addlegendentry{$v_2@$$t_1$}
    \addplot [very thick, orange, dashed, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
    table {%
    0 0.0787878300200792
    1 0.311023199613202
    2 0.577710167321741
    3 0.858929063850803
    4 1.14936024492132
    5 1.44649175574491
    6 1.74886404614901
    7 2.05552598011262
    8 2.36581021975968
    9 2.67922364105285
    10 2.99538756360206
    11 3.31400241685947
    12 3.63482553490614
    13 3.95765651342537
    14 4.28232716988049
    15 4.60869443454822
    16 4.93663517863407
    17 5.26604236369509
    18 5.59682211703084
    19 5.92889147136529
    };
    \addlegendentry{$v_2@$$t_2$}
    \addplot [very thick, orange, dashed, mark=triangle*, mark size=2, mark options={solid}]
    table {%
    0 0.0727272342263783
    1 0.256070947063054
    2 0.466613289990848
    3 0.688628208303265
    4 0.917915982832619
    5 1.15249349137756
    6 1.39120845748606
    7 1.63330998429944
    8 1.87827122612607
    9 2.12570287451541
    10 2.37530597126479
    11 2.62684401331011
    12 2.88012542229432
    13 3.13499198428319
    14 3.39131092358986
    15 3.6489692904328
    16 3.907869877869
    17 4.16792818186454
    18 4.42907009239277
    19 4.6912301089726
    };
    \addlegendentry{$v_2@$$t_3$}
    \addplot [very thick, steelblue31119180, forget plot]
    table {%
    7.2 1
    };
    \draw (axis cs:5.2,0.7) node[
      anchor=base west,
      text=blue,
      rotate=0.0
    ]{value depression};
    \draw (axis cs:6,0.3) node[
      anchor=base west,
      text=blue,
      rotate=0.0
    ]{over time};
    \draw[->,draw=red, very thick] (axis cs:7.5,5.5) -- (axis cs:7.5,1);
    \end{axis}
    
    \end{tikzpicture}

    \caption{\rv{Evaluation of value depression with the offered linear pricing for $i \in \{1, 2\}$}.}
    \label{fig:datavaluation}
\end{figure}


==> figexecutiontime.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{figure}
\centering
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of devices (\(\displaystyle M\))},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={10,20,30,40},
y grid style={darkgray176},
ylabel={Execution time (ms)},
ymin=0, ymax=600,
ytick style={color=black}
]
\addplot [very thick, orange, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 26.1512051684126
1 37.8442314920658
2 104.10515772825
3 191.222296543881
4 291.338011818933
};
\addlegendentry{Optimal}
\addplot [very thick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 11.9879228546131
1 20.410515772825
2 29.5135348519869
3 39.1222296543881
4 49.1338011818933
};
\addlegendentry{MAJP}
\end{axis}
\end{tikzpicture}
\caption{Computational complexity in terms of the execution time (in $ms$).}
\label{fig:complexity}
\end{figure}

==> figexperimental.tex <==
\begin{figure*}[t!]
    \centering
\begin{tikzpicture}
  \node (p1)      at ( 0,0) [shape=circle,draw, fill=black!30] {P};
  \node (d1)    at ( -3,-1.5) [shape=circle,draw, fill=black!30,  label=below:$D_1{=\{1,2,3,4,5\}}$] {1};
  \node (d2)      at ( -1,-2.3) [shape=circle,draw, fill=black!30, ,  label=below:$D_2{=\{1,2\}}$] {2};
  
   \draw [-] (p1) to (d1);
   \draw [-] (p1) to (d2);
   
    \draw [-, thick] (1.2,1.5) to (1.2,-4.2);
  %%%%%%%%%%%%%%%
  \node (p2)      at ( 5.5,0) [shape=circle,draw, fill=black!30] {P};
  \node (2d1)    at ( 3,-1) [shape=circle,draw, fill=green!50,  label=below:$D_1{=\{1,2,3,4,5\}}$] {1};
  \node (2d2)      at ( 5,-2.3) [shape=circle,draw, fill=black!30, ,  label=below:$D_2{=\{1,2\}}$] {2};
  
   \draw [-] (p2) to (2d1);
   \draw [-] (p2) to (2d2);

    \draw [dashed] (3.7,-0.1) arc [start angle=190, end angle=300, x radius=1.75cm, y radius=1cm];

  \node (label a)      at ( 5,-3.8) {$\textrm{Case I}$};  
  
  %%%%%%%%%%%%%%%
  \node (p3)      at ( 10.5,0) [shape=circle,draw, fill=black!30] {P};
  \node (3d1)    at ( 8,-1) [shape=circle,draw, fill=green!50,  label=below:$D_2{=\{1,2\}}$] {2};
  \node (3d2)      at ( 10,-2.3) [shape=circle,draw, fill=black!30, ,  label=below:$D_1{=\{1,2,3,4,5\}}$] {1};
  
   \draw [-] (p3) to (3d1);
   \draw [-] (p3) to (3d2);

    \draw [dashed] (8.7,-0.1) arc [start angle=190, end angle=300, x radius=1.75cm, y radius=1cm];
    \node (label a)      at ( 10,-3.8) {$\textrm{Case II}$}; 

\end{tikzpicture}
    \caption{An illustrative experimental setup for data trading and value exchange.}
    \label{fig:experimental}
\end{figure*}


==> figillustration.tex <==
\begin{figure}[t!]
\centering
%\begin{tikzpicture}[scale=1.5]
\begin{tikzpicture}
\draw[thick,->] (0, -0.1) -- (0, 3) node[anchor= south east, rotate = 90] {$\textrm{Data valuation} (v_i^t)$};
\draw[thick,->] (-0.1, 0) -- (4.58, 0) node[anchor=north] {$\textrm{Time steps (t)}$};
\draw[scale=1, domain=0:1, smooth, variable=\x, blue, thick] plot ({\x}, {\x});
\draw[scale=1, domain=1:2, smooth, variable=\x, blue, thick] plot ({\x}, {0.9*\x});
\draw[scale=1, domain=2:3, smooth, variable=\x, blue ,thick]  plot ({\x}, {0.75*\x});
\draw[scale=1, domain=0:1, smooth, variable=\x, orange ,thick]  plot ({\x}, {0.7*\x});
\draw[scale=1, domain=1:2, dashed, variable=\x, red ,thick, name path=a]  plot ({\x}, {0.55*\x});
\draw[scale=1, domain=2:3, dashed, variable=\x, red ,thick,, name path=a1]  plot ({\x}, {0.5*\x});    
\draw[scale=1, domain=1:2, smooth, variable=\x, orange ,thick,  name path=b]  plot ({\x}, {0.35*\x});
\draw[scale=1, domain=2:3, smooth, variable=\x, orange ,thick,, name path=b1]  plot ({\x}, {0.17*\x});
 
\tikzfillbetween[of=a and b]{teal!30,opacity=0.9};
\tikzfillbetween[of=a1 and b1]{teal!30,opacity=0.9};
\draw[thick,->] (1.5, 0.7) -- (3.7, 1) node[anchor= west, text width=5em] {value depression at $t_2$};

\draw[black,very thick, dotted] (3.1,-0.2) -- (3.5,-0.2);
\draw[black,very thick] (1,0) -- (1,1);
\draw[black,very thick] (1,0)  -- (1,0) node[anchor= north east] {$t_1$};
\draw[black,very thick] (2,0) -- (2,1.8);
\draw[black,very thick] (2,0)  -- (2,0) node[anchor= north east] {$t_2$};
\draw[black,very thick] (3,0) -- (3,2.25);
\draw[black,very thick] (3,0)  -- (3,0) node[anchor= north east] {$t_3$};
\draw[blue, very thick] (0.1,2.3) -- (0.7,2.3) node[anchor= west] {$v_1(t)$};
\draw[orange, very thick] (0.1,2) -- (0.7,2) node[anchor= west] {$v_2(t)$};
%   \draw[thick,-] (1, 0) -- (1, 2)
%   \draw[thick,-] (2, 0) -- (2, 2)
\end{tikzpicture}
\caption{Value depression due to leakage of correlated information in a two seller $i\in\{1,2\}$ one buyer scenario in a linear pricing scheme.}
\label{fig:value_depress}
\end{figure}


==> figinfoleak.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure*}[t!]
    \centering
    \begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=3 by 1, , horizontal sep=1.5cm}, height=5cm,width=5.8cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time steps},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle r_{1,2}\)},
ymin=0.78807704608807, ymax=0.820941392483811,
ytick style={color=black}
]
\addplot [very thick, orange]
table {%
0 0.795653134908471
1 0.806671864346621
2 0.819447558556732
3 0.805615523956196
4 0.789570880015149
5 0.790899236491175
6 0.795823276674849
7 0.79741383173473
8 0.799690574229773
9 0.798485547640267
10 0.799429206308515
11 0.79969863728883
12 0.800950145201635
13 0.803279593527061
14 0.804133339586343
15 0.802261510653636
16 0.803947584153394
17 0.802879288855442
18 0.803664716249366
19 0.799738457253777
20 0.799044651105954
21 0.803735888964018
22 0.803729959095753
23 0.806444658637357
24 0.808436012262788
25 0.806065408561349
26 0.806960839052793
27 0.805941522453002
28 0.8056314456498
29 0.805458550879537
30 0.805283719609811
31 0.805137891985864
32 0.806037328565649
33 0.804674796609526
34 0.801537764416918
35 0.802374403156076
36 0.800751278551048
37 0.800640901996851
38 0.797438238052619
39 0.796342184245349
40 0.796759382895527
41 0.794793382634715
42 0.796656517567398
43 0.796018070261965
44 0.794736902510064
45 0.794589796763122
46 0.795559209011756
47 0.79494403873139
48 0.795080710086832
49 0.794751012652442
50 0.794382526274824
51 0.794268341495143
52 0.79547159771152
53 0.795508414683475
54 0.796554301095337
55 0.796766703205335
56 0.797260335468476
57 0.797427838301271
58 0.79774212874057
59 0.797612772875636
60 0.798717918506339
61 0.797817806049943
62 0.797833368050217
63 0.797723571774498
64 0.797570803824175
65 0.797772314665692
66 0.797875774458089
67 0.799445393544473
68 0.799051678076587
69 0.79902263177103
70 0.799447553403251
71 0.798895437984857
72 0.798730687087193
73 0.799874592714984
74 0.799365211824171
75 0.800031202196823
76 0.800180252613445
77 0.800009329871887
78 0.800514664087861
79 0.800731159214024
80 0.801096160661447
81 0.801558522687121
82 0.802147058503856
83 0.801789787905081
84 0.801994243809325
85 0.801694338408856
86 0.801920869913705
87 0.801800925135775
88 0.801649790118809
89 0.802042337338656
90 0.802208802100733
91 0.802193824745407
92 0.802214120118908
93 0.802152345148155
94 0.801867505727842
95 0.801838432402618
96 0.801552513479832
97 0.802058373600645
98 0.802348633352817
99 0.801620350606565
100 0.80137320558985
101 0.80099348933582
102 0.801435165535164
103 0.800998371192565
104 0.800942611970353
105 0.801287447702319
106 0.801548060814383
107 0.801649249464809
108 0.801682563054586
109 0.801664282078996
110 0.801162719090212
111 0.801592901519203
112 0.801468488328675
113 0.801508981565405
114 0.801603005685429
115 0.801203621595902
116 0.800880338117605
117 0.800949743263395
118 0.800893117360999
119 0.801676987435542
120 0.801457163158161
121 0.801449459764214
122 0.801103334457344
123 0.801458401523146
124 0.801812135459991
125 0.801916743680461
126 0.801894699165623
127 0.801726488004385
128 0.801780368276855
129 0.801218074177326
130 0.801344259541112
131 0.801528631836333
132 0.80136191931805
133 0.800965435482789
134 0.801156473890829
135 0.801129638179971
136 0.801158315585402
137 0.801445294982525
138 0.801689501699156
139 0.801516823687366
140 0.801605617017673
141 0.801709243277509
142 0.801574784050951
143 0.801989758774615
144 0.80174671977851
145 0.801702860861866
146 0.801648576144305
147 0.801817700563374
148 0.802000597784061
149 0.802369373046686
150 0.802491468700926
151 0.802735863720709
152 0.803190491278947
153 0.803191235050344
154 0.803576008553083
155 0.803553702996005
156 0.803203363087649
157 0.803421224725327
158 0.803209653797614
159 0.803363344946817
160 0.80333237636678
161 0.803233954271884
162 0.803308908948897
163 0.803242851641588
164 0.803243160975422
165 0.803396377595672
166 0.8036150326696
167 0.803489113117168
168 0.803464210734558
169 0.803534261807868
170 0.803697957866707
171 0.803579390818355
172 0.803583505693116
173 0.803979271155083
174 0.803855898930303
175 0.803943566666895
176 0.804109548860908
177 0.80410866222254
178 0.804224514036427
179 0.804147577594847
180 0.804193977545562
181 0.803835191388165
182 0.803700076863127
183 0.803608877445018
184 0.803466163253847
185 0.803582433257735
186 0.803630558897606
187 0.803941317952547
188 0.803941170335151
189 0.803862784429996
190 0.803755832422749
191 0.803560355657352
192 0.803517438427203
193 0.803502924264254
194 0.80353314603511
195 0.803566010999962
196 0.803313372608025
197 0.803386178873157
198 0.803161433476991
199 0.80333120841425
200 0.803422665553272
201 0.803531724250723
202 0.803744063143462
203 0.803935985630213
204 0.80399968482504
205 0.803986148620188
206 0.804159113187382
207 0.804069249703613
208 0.803878925056884
209 0.803676813458121
210 0.803811412034859
211 0.803787539808049
212 0.803808893137194
213 0.803916473597484
214 0.804099863739993
215 0.803979808235288
216 0.804009389944093
217 0.803875474007249
218 0.803749756071737
219 0.803749838650698
220 0.803627009100278
221 0.803579174300497
222 0.803586916016702
223 0.803640273303261
224 0.803728821410804
225 0.803809782757536
226 0.803648954824114
227 0.803606310411115
228 0.803358114427406
229 0.803516173614583
230 0.803516118635196
231 0.803394325382092
232 0.803377944716147
233 0.803505097398074
234 0.803735190470478
235 0.803589986317635
236 0.803761019357154
237 0.803713098154265
238 0.803583673240024
239 0.803392946995133
240 0.803244918798483
241 0.803388210864251
242 0.80319772032016
243 0.80352900420301
244 0.803350716955842
245 0.803498180215077
246 0.803709452599826
247 0.803691028947129
248 0.803612769822094
249 0.803507727449134
250 0.803527117546101
251 0.803396627882321
252 0.803128751818503
253 0.803288740937804
254 0.803124274215582
255 0.80315808386455
256 0.803340665607294
257 0.803415652006852
258 0.803437500019796
259 0.803397175431543
260 0.803542280314075
261 0.803648399495036
262 0.803746496845809
263 0.803431297787487
264 0.803450519884221
265 0.803240547561789
266 0.8030781410533
267 0.803244042718129
268 0.803178159259057
269 0.80317446625399
270 0.803170931967106
271 0.803161547316915
272 0.80305582500621
273 0.802978035413796
274 0.802956060285598
275 0.802933911514556
276 0.802885425548444
277 0.802873842672998
278 0.802966115020762
279 0.80303672028577
280 0.802980462291699
281 0.80305236621451
282 0.802947067303303
283 0.803021436199135
284 0.803180288224568
285 0.803256464430366
286 0.803369207861659
287 0.803396162369393
288 0.803316663975372
289 0.803394274309352
290 0.80329683643763
291 0.803155055470982
292 0.803278536139734
293 0.803344374843066
294 0.803387329336913
295 0.803430475455197
296 0.803350626525187
297 0.803188682155876
298 0.803284034658499
299 0.803276414004097
300 0.803440097283494
301 0.803748755932359
302 0.803891911554379
303 0.803659345029269
304 0.803516921926724
305 0.803511422575717
306 0.8034983676625
307 0.803521794906945
308 0.803313457304792
309 0.80346753745205
310 0.803407230806294
311 0.803131085059704
312 0.803171172497516
313 0.803160156567954
314 0.803312895510035
315 0.803406107454364
316 0.803384630293023
317 0.803323508626815
318 0.803228525840912
319 0.803177066235606
320 0.803214952628179
321 0.803362715028258
322 0.803360048554556
323 0.803249004386238
324 0.803160759987724
325 0.80332078270184
326 0.803414433117521
327 0.803619215396391
328 0.803573239253912
329 0.80358712864199
330 0.803635710136143
331 0.803381199555654
332 0.803229357475168
333 0.80329718434392
334 0.803411924427179
335 0.803310408371298
336 0.803251313223793
337 0.803251920154943
338 0.803249733106772
339 0.803127876331912
340 0.803074793716781
341 0.803057012865143
342 0.802960739869668
343 0.802965535734886
344 0.802864528492723
345 0.802819445449886
346 0.802855282985454
347 0.802829496241029
348 0.802798241595542
349 0.802778573509023
350 0.802774228921372
351 0.802895127059533
352 0.802853318688494
353 0.802801463589071
354 0.802967757704982
355 0.802911028978606
356 0.802910540336847
357 0.802975227274248
358 0.802858748829875
359 0.802797662640168
360 0.802742625741062
361 0.802720738302967
362 0.802634000687379
363 0.802784460861938
364 0.802838386541813
365 0.802710554744078
366 0.802626876196835
367 0.802635185838223
368 0.802557241775463
369 0.802611735948075
370 0.802617990134491
371 0.80268990056592
372 0.802713726664271
373 0.802614204605062
374 0.802715398436853
375 0.802833967377198
376 0.802738031305005
377 0.802696335224857
378 0.802676608107973
379 0.802490051632977
380 0.802441360718383
381 0.802586046191044
382 0.802478049891639
383 0.802654177495131
384 0.802663942888667
385 0.802470212481006
386 0.802404531177007
387 0.802401630928045
388 0.802432813424798
389 0.802330371101378
390 0.802230426703385
391 0.802126739692857
392 0.802160306859596
393 0.802021867407299
394 0.801974127768863
395 0.802029693893566
396 0.802040052908154
397 0.802010298560918
398 0.802026873505043
399 0.80196964137194
400 0.801804376822034
401 0.801839995842585
402 0.801698923839462
403 0.801736326405716
404 0.801751698490873
405 0.801747327267634
406 0.801694007349726
407 0.801725577170766
408 0.801758329726555
409 0.801695645392811
410 0.801743797045901
411 0.801626074903092
412 0.801630365500606
413 0.801616048102172
414 0.80158870438229
415 0.801537372855458
416 0.801487997554847
417 0.801357013100235
418 0.801325097027344
419 0.80127197125398
420 0.801054153606952
421 0.801300709342393
422 0.801279261064591
423 0.801200709515693
424 0.801341261677306
425 0.801418404361921
426 0.801522942331196
427 0.801530871963084
428 0.80152553442994
429 0.801530801712813
430 0.80147459570331
431 0.801342822509217
432 0.801291750145237
433 0.801289703387155
434 0.801187974418162
435 0.801274699979066
436 0.801241457212935
437 0.801150547292471
438 0.801199681708924
439 0.801308995063077
440 0.801168362426912
441 0.801143393497453
442 0.801298090832774
443 0.801163259948775
444 0.801147819531809
445 0.80112103395523
446 0.801079237664528
447 0.801210720640994
448 0.801180343637923
449 0.801172407111339
450 0.801191071729826
451 0.801284748376053
452 0.801186721078835
453 0.801239230784759
454 0.801215134159611
455 0.801193751596365
456 0.801251977426954
457 0.801298823256944
458 0.801266979787826
459 0.80133770828546
460 0.801400774900637
461 0.801425153922791
462 0.801448202669395
463 0.801434799990418
464 0.801359692872731
465 0.801344229727401
466 0.80126426359265
467 0.801248213894549
468 0.801338547413826
469 0.80142684149723
470 0.801411955525894
471 0.801332474936379
472 0.80133797104877
473 0.801383612496845
474 0.801485345604168
475 0.801544008625503
476 0.80159509426389
477 0.801518504078312
478 0.801510669627084
479 0.801549802510144
480 0.80151921812601
481 0.801526680947886
482 0.801585428548917
483 0.801522842568027
484 0.801372577983861
485 0.801330386026146
486 0.801292443946791
487 0.801338512755096
488 0.801357964141575
489 0.801348546722906
490 0.801274467078335
491 0.801316253910374
492 0.801202317735496
493 0.801288334512805
494 0.801288230667477
495 0.801221830698735
496 0.801196578381989
497 0.801156099604106
498 0.80112874433798
499 0.800981187941679
500 0.800908478598518
501 0.800761823362349
502 0.800783003292139
503 0.800726847861492
504 0.800789255325137
505 0.800714662959084
506 0.800804410397331
507 0.800581475344841
508 0.80059624358686
509 0.800557539977149
510 0.800612672199373
511 0.800591210574684
512 0.800788929683995
513 0.800783929133088
514 0.800698759030847
515 0.80076620848494
516 0.80067682776673
517 0.800794748507685
518 0.80069841375285
519 0.800724209810434
520 0.80061835706747
521 0.800564562482071
522 0.800546614451129
523 0.800522841931127
524 0.800569803269946
525 0.80059972909982
526 0.800531960808814
527 0.800578192056034
528 0.800591271795962
529 0.800733657017427
530 0.800657711842348
531 0.800697905867997
532 0.800597058674545
533 0.800527375443473
534 0.800436391571736
535 0.800509636563296
536 0.800499695604656
537 0.800558646607071
538 0.800545725647982
539 0.800515248360884
540 0.800510356587228
541 0.800492139067699
542 0.800462056566788
543 0.800440573439999
544 0.800487845724523
545 0.800463456073919
546 0.800475698659905
547 0.800485091598964
548 0.800472917207576
549 0.800517128947914
550 0.800584717204972
551 0.80057224836432
552 0.800467314571498
553 0.800510897262493
554 0.800460789777997
555 0.800511239055376
556 0.800598935473829
557 0.800631549130211
558 0.800687148768913
559 0.800700928446854
560 0.800798550114607
561 0.80072546070199
562 0.80076186751386
563 0.80085691431961
564 0.800877916942137
565 0.800880391262547
566 0.800967495072799
567 0.800983291982699
568 0.800963660181306
569 0.800971944880543
570 0.801052272466297
571 0.801030222647856
572 0.800968627015033
573 0.801004916498662
574 0.800988855445046
575 0.801092693128095
576 0.801075825504846
577 0.800975666293203
578 0.80103563602586
579 0.800896391950951
580 0.800846087116576
581 0.800735930250427
582 0.800806433911074
583 0.800846524606677
584 0.800797262409467
585 0.80085163959086
586 0.800887410610701
587 0.800906877187526
588 0.80100988880518
589 0.800969068677634
590 0.801051779023204
591 0.801043393935819
592 0.800960593503677
593 0.800955863527751
594 0.800924476953324
595 0.800983315870921
596 0.800918623779237
597 0.800918352005389
598 0.801053495062819
599 0.801030761781981
600 0.801066487774465
601 0.801099675165299
602 0.801100349677716
603 0.801195612481228
604 0.801308791067846
605 0.801313807432284
606 0.801259051134361
607 0.801226714552009
608 0.801273106949549
609 0.801403023143807
610 0.801362549869146
611 0.801334259421924
612 0.801367958276956
613 0.801334112188516
614 0.801288276335651
615 0.801271623123174
616 0.801274954174038
617 0.801235883302028
618 0.801232275998693
619 0.80122904528561
620 0.801172434071148
621 0.801184693109456
622 0.801216202022263
623 0.80113506550685
624 0.801013189462278
625 0.800974000513876
626 0.801103173955828
627 0.801095219056173
628 0.800986007221076
629 0.800992673469929
630 0.801020352384636
631 0.801027984941779
632 0.801087413769128
633 0.801159085326893
634 0.801195986306588
635 0.801183627503805
636 0.801228984553765
637 0.801299911155296
638 0.801312474014303
639 0.801289269142908
640 0.801309062930293
641 0.801243280206563
642 0.801163543484592
643 0.801242418680239
644 0.801214849998973
645 0.801235382570349
646 0.801178219299833
647 0.801212340788379
648 0.801237573788827
649 0.801266062113891
650 0.801326577806435
651 0.801267800907595
652 0.801204614004824
653 0.801244927814036
654 0.801180051259156
655 0.801217918147931
656 0.801287827237678
657 0.801323688439102
658 0.801386551915063
659 0.801326251384656
660 0.801354440196971
661 0.801367135615106
662 0.801462365826605
663 0.8014808739337
664 0.801536898605311
665 0.801612215102619
666 0.801683567467546
667 0.801741313247571
668 0.801742240227726
669 0.801854508461116
670 0.801888290912464
671 0.801859302486687
672 0.801853468583155
673 0.801912450638647
674 0.801917533643945
675 0.801903805739159
676 0.801921295565946
677 0.801979279037916
678 0.802047381641646
679 0.802078497783965
680 0.802117481468784
681 0.802070169947911
682 0.802147924401631
683 0.802063946409125
684 0.802059462778731
685 0.802064753981624
686 0.802115089624619
687 0.802154925378693
688 0.802150337699117
689 0.802248166695717
690 0.802405797054573
691 0.802379976594558
692 0.802346375652449
693 0.802468561801619
694 0.802434333552284
695 0.802531661797258
696 0.802530489769602
697 0.802548636479141
698 0.802530611215864
699 0.802505765720874
700 0.802508789637366
701 0.802570193457132
702 0.802568935642708
703 0.802595224805798
704 0.802747792910667
705 0.802632288814106
706 0.802598723032618
707 0.802686644468202
708 0.802709202021062
709 0.802608774627918
710 0.802588168587645
711 0.80262978109093
712 0.802661887460314
713 0.802683966975281
714 0.802650571916473
715 0.802614739610424
716 0.802593651124987
717 0.802541100995624
718 0.802488705313506
719 0.802510162545179
720 0.8024529266231
721 0.802512095867792
722 0.80250541398585
723 0.802468855163372
724 0.80260287916033
725 0.802594696279402
726 0.802592217639665
727 0.802526198704828
728 0.802523437062602
729 0.802472701121071
730 0.802477261673511
731 0.802544590235988
732 0.80260380674114
733 0.802570390352778
734 0.802574968503642
735 0.802599820169725
736 0.802626101151317
737 0.802670567339512
738 0.80267002720545
739 0.802686854359325
740 0.802605868502871
741 0.802675089277341
742 0.802630547952467
743 0.802739011041135
744 0.802704357609962
745 0.802715875773501
746 0.802650632995903
747 0.802700894589638
748 0.802766317367546
749 0.802843061388309
750 0.802793325883241
751 0.802813982609087
752 0.802963375942534
753 0.802929968005833
754 0.802909965368999
755 0.802896998805974
756 0.802854132299441
757 0.80290917220432
758 0.802926635087647
759 0.802989376950983
760 0.803011328685547
761 0.80298888721551
762 0.802885256108783
763 0.802902633444676
764 0.802999979425326
765 0.80296603883557
766 0.802969423621489
767 0.802916435221255
768 0.8029016837474
769 0.80294135463236
770 0.802977357223058
771 0.802994272676546
772 0.803021614503084
773 0.803059452262147
774 0.80297877200497
775 0.803023878565478
776 0.803031030902239
777 0.803038882240907
778 0.80305154981795
779 0.803020251818767
780 0.803008085637679
781 0.802965730638925
782 0.802970413397023
783 0.80298244130542
784 0.802965947179935
785 0.802930193775787
786 0.802889326199769
787 0.802882012025338
788 0.802934421133312
789 0.802947922203977
790 0.802924253326226
791 0.80291394079845
792 0.802892466447026
793 0.802870522219447
794 0.802892158326906
795 0.802928722049287
796 0.802936321817641
797 0.802921473782348
798 0.802890974291646
799 0.802916052500219
800 0.802946801377495
801 0.803050618417825
802 0.80306128060596
803 0.803095889386036
804 0.803069962955506
805 0.803085183368212
806 0.803087728727823
807 0.803096802312242
808 0.803090991909642
809 0.803061613791926
810 0.803065889555344
811 0.803150472123899
812 0.803161177146004
813 0.803141265071592
814 0.803089163914753
815 0.803105913343214
816 0.803074909148077
817 0.803057264400913
818 0.803084418615395
819 0.803005676449681
820 0.803027487589535
821 0.802969758670336
822 0.802964784455765
823 0.803006587350654
824 0.802995090744062
825 0.802940856568862
826 0.802993512274547
827 0.802951588803635
828 0.802958405214768
829 0.802969437752681
830 0.802929795941635
831 0.802893389485174
832 0.802882328474103
833 0.802867635055402
834 0.802832873772314
835 0.802900103556686
836 0.802914860265956
837 0.802877730894281
838 0.802883093543374
839 0.802975693657161
840 0.802871818671073
841 0.802829008790323
842 0.802823651050171
843 0.802729661094107
844 0.802684656198097
845 0.802741457527716
846 0.802685834359254
847 0.802707710865323
848 0.802683555282252
849 0.802711910618167
850 0.802734296017717
851 0.802751479471488
852 0.802754893341157
853 0.802699650434616
854 0.802674597610964
855 0.802690529257544
856 0.802722464226793
857 0.802732910832966
858 0.802689017567946
859 0.802734777177827
860 0.802722186818457
861 0.802767794786098
862 0.802721224214309
863 0.802793162152361
864 0.802840212193071
865 0.802825471872338
866 0.802780362524885
867 0.80277713250606
868 0.802744840637571
869 0.80277716699212
870 0.802756580266758
871 0.802839191736195
872 0.802829295733951
873 0.802936043343676
874 0.802978168834405
875 0.802962778908535
876 0.803002629332347
877 0.803037321161075
878 0.803017622699849
879 0.803032689213852
880 0.803028382709059
881 0.802969428779468
882 0.802918751832155
883 0.802863232873281
884 0.802893970591303
885 0.80288812184774
886 0.802907856466465
887 0.802860730198375
888 0.802872931644531
889 0.802940038505668
890 0.802872885397652
891 0.802896470454453
892 0.802923194469886
893 0.802926421853712
894 0.802915269431674
895 0.802869027102585
896 0.802873894431616
897 0.802845615985377
898 0.802856859379795
899 0.802838509054483
900 0.802809539310236
901 0.802800965169416
902 0.802868089173291
903 0.802794586110871
904 0.802762920172587
905 0.802678975100624
906 0.802760107267306
907 0.802777520113984
908 0.802832377500301
909 0.802773183056289
910 0.802724116895827
911 0.802731249545759
912 0.802751428797207
913 0.802767319273544
914 0.802693528347119
915 0.802699267440621
916 0.802799055712604
917 0.802785701762286
918 0.802766035206546
919 0.802822536352003
920 0.802796100214191
921 0.802846203577563
922 0.802881655984182
923 0.802930410814925
924 0.802938397264016
925 0.802905965175768
926 0.802911506132155
927 0.802970174182831
928 0.80300095268334
929 0.802988520426456
930 0.802975186980931
931 0.802928962542668
932 0.802888306690858
933 0.802952996110594
934 0.802953937482516
935 0.802954774660277
936 0.802938766884099
937 0.802893108438798
938 0.802833705019698
939 0.802852220908833
940 0.802853223921496
941 0.802893079591623
942 0.802867020303784
943 0.802796690877541
944 0.802789025021212
945 0.802802064821321
946 0.802748895426097
947 0.802734189133141
948 0.802717464353676
949 0.802723297751927
950 0.802738928881661
951 0.802697589085598
952 0.802784274738971
953 0.802737982405291
954 0.802742319179463
955 0.802788179374738
956 0.802815046909456
957 0.802853134731224
958 0.802907542118985
959 0.80290901576169
960 0.802923502458337
961 0.802882498429087
962 0.80282562968078
963 0.802830025667472
964 0.802821912475221
965 0.80278372712951
966 0.802758295956359
967 0.802810728851062
968 0.802756165391135
969 0.802723891862761
970 0.802741725080962
971 0.802712839530465
972 0.802709198419624
973 0.802751339536887
974 0.802738578212766
975 0.802657791069682
976 0.802585932582657
977 0.802563815451969
978 0.802527901540638
979 0.802430000841928
980 0.802469332322233
981 0.802521656105836
982 0.80255245018799
983 0.802639898213108
984 0.802666385119183
985 0.802657441572148
986 0.802654365801192
987 0.80264453550783
988 0.802648254649337
989 0.802607715918236
990 0.802604213410252
991 0.802564254959291
992 0.802529160504401
993 0.802529498000359
994 0.802475320117926
995 0.802483024660768
996 0.802442727096508
997 0.80246826770683
998 0.802449188523444
999 0.802442748207021
};
\addplot [very thick, black, dotted]
table {%
80 0.78807704608807
80 0.814368523204663
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time steps},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle r_{1,3}\)},
ymin=0.218543823034873, ymax=0.320275118741611,
ytick style={color=black}
]
\addplot [very thick, orange]
table {%
0 0.223167972839725
1 0.230691365372227
2 0.302399702899401
3 0.284043609562251
4 0.314710289812311
5 0.306309335807804
6 0.306554205501183
7 0.282430165041749
8 0.288124748067741
9 0.282660204528907
10 0.305667226847894
11 0.31565096893676
12 0.30844251251631
13 0.292096207209414
14 0.284951280908875
15 0.282401699681395
16 0.294384939849936
17 0.29931032906971
18 0.300886431233728
19 0.29481113197635
20 0.295465551419705
21 0.284703461670585
22 0.278126336992232
23 0.271564437714213
24 0.269210445845019
25 0.267943495587059
26 0.262692533186068
27 0.263224885542539
28 0.263775542072163
29 0.267370608960453
30 0.261824933952508
31 0.265677242673019
32 0.267006454498858
33 0.271744061619328
34 0.274438314120863
35 0.273026517224872
36 0.272012509881025
37 0.269987844938001
38 0.269410813012679
39 0.268742439925376
40 0.265660363849908
41 0.264070694113605
42 0.264083773307958
43 0.264807273474504
44 0.265491544908673
45 0.266252377517765
46 0.266929718442206
47 0.268439515926309
48 0.268327984011941
49 0.271103905128972
50 0.272769265453229
51 0.273110492833191
52 0.272728616085249
53 0.274339642855341
54 0.27349751373601
55 0.275190660213111
56 0.275303545098526
57 0.273795066359583
58 0.272847100969834
59 0.274456648613122
60 0.27271287363767
61 0.270826888260463
62 0.270507416714617
63 0.271118189004634
64 0.27248315890431
65 0.272652026803508
66 0.275675278038956
67 0.273473978074245
68 0.273222862294489
69 0.274411864034415
70 0.272955715348668
71 0.27380563174407
72 0.272828863223125
73 0.274702173238595
74 0.275022940872628
75 0.275676292811765
76 0.273393760515083
77 0.273455222642729
78 0.271746203025732
79 0.269438338308533
80 0.268353613788239
81 0.267064114454089
82 0.265388925117927
83 0.266943301500299
84 0.267741826495958
85 0.265768591111302
86 0.263434368813829
87 0.263455015417671
88 0.264532518497842
89 0.265250156953195
90 0.266474166848906
91 0.265108009335369
92 0.264867912587899
93 0.265700433772425
94 0.266069823549179
95 0.266438969683827
96 0.265154970211285
97 0.263440022166561
98 0.265746535192706
99 0.266482033781379
100 0.265426833856837
101 0.263403460863959
102 0.26434740944056
103 0.263881497863327
104 0.2636752729517
105 0.263187760915557
106 0.263144626308996
107 0.263713987931891
108 0.264533211903989
109 0.264359355229712
110 0.266087422422222
111 0.26690670275891
112 0.267225356023169
113 0.266603827269409
114 0.265795271146821
115 0.265281062068216
116 0.264431724180667
117 0.263566153219253
118 0.263656054253936
119 0.262501593376977
120 0.265255781048105
121 0.265021921896551
122 0.265979345006374
123 0.266750038186689
124 0.267322103056642
125 0.267213594125619
126 0.265913752726957
127 0.26613913691744
128 0.26621202610864
129 0.266681264601338
130 0.266425462159396
131 0.265482501873563
132 0.266377360542742
133 0.265359033226765
134 0.265454428125001
135 0.265421160590277
136 0.265036770902414
137 0.264756903311019
138 0.265059513741188
139 0.264199308148077
140 0.264008918884373
141 0.264459404583464
142 0.263501397115864
143 0.262645257004375
144 0.263285350068932
145 0.263974848711902
146 0.264845008736852
147 0.265486700038362
148 0.265856104150313
149 0.26584533244224
150 0.265103259407046
151 0.264316090749108
152 0.264329544758127
153 0.263027220558288
154 0.263061711141214
155 0.26374688926117
156 0.263503277073683
157 0.263581925582543
158 0.263892983893869
159 0.26426823359481
160 0.263866842118541
161 0.263520832878876
162 0.264445374371924
163 0.264679523162931
164 0.263839645116987
165 0.264100382273347
166 0.264126481862314
167 0.264991429433337
168 0.265060300428266
169 0.264376888913317
170 0.264258996552642
171 0.263886068173379
172 0.262820505617731
173 0.263083885943062
174 0.26357716004096
175 0.262993784071244
176 0.263599912556578
177 0.263602502806876
178 0.263025260894503
179 0.262051373651311
180 0.262518697784591
181 0.262446184471547
182 0.262975947443929
183 0.263141169036121
184 0.263088568954295
185 0.263091214034329
186 0.263725895231737
187 0.263869553535323
188 0.264095942533643
189 0.263043401647169
190 0.263502171458598
191 0.263637085638516
192 0.263730055435002
193 0.263653527307864
194 0.263515852536529
195 0.263697623576316
196 0.263325487131868
197 0.263726104984414
198 0.264541442794392
199 0.265024783314389
200 0.264096358438272
201 0.263137093803879
202 0.262765887816234
203 0.263124796826604
204 0.263047711764623
205 0.262305716845038
206 0.261913058089772
207 0.261533464468727
208 0.261764062451409
209 0.26164146711504
210 0.261316212954851
211 0.261013076734464
212 0.26124601506738
213 0.261684410423379
214 0.261027965999681
215 0.260989170717622
216 0.261183511911212
217 0.261012044314918
218 0.261228116919613
219 0.261126296558637
220 0.261298249808579
221 0.261161667370926
222 0.261210323902609
223 0.260926970091998
224 0.26120462014862
225 0.260456038947077
226 0.260635846222115
227 0.260378120783332
228 0.260341779737043
229 0.260675278466039
230 0.260566308205306
231 0.260388378620809
232 0.260426293620841
233 0.260406336275287
234 0.260765998465536
235 0.260843458687562
236 0.261237071625648
237 0.261431952163481
238 0.261495905868747
239 0.261270767639045
240 0.261252079797386
241 0.260903332701454
242 0.261705153209795
243 0.261557574194025
244 0.261187176877637
245 0.260952765606503
246 0.260345113526119
247 0.260269807527954
248 0.260279924427045
249 0.260045031610233
250 0.260170183065862
251 0.260032795842121
252 0.260076570380193
253 0.260320900873315
254 0.260518344009647
255 0.260795915529727
256 0.26094797140136
257 0.260997435926119
258 0.260437536374729
259 0.260084628729368
260 0.259716312110168
261 0.259727269115065
262 0.26002121579907
263 0.259675161191221
264 0.259215750662297
265 0.258899741531106
266 0.259556427373724
267 0.258753483169229
268 0.259089144158235
269 0.258805718174808
270 0.258859327611526
271 0.258422534201291
272 0.258896852995524
273 0.2586726323368
274 0.258609768260089
275 0.259156229416569
276 0.258772266378272
277 0.259219598256134
278 0.259687387408927
279 0.259473674774524
280 0.260078046366791
281 0.259470902877828
282 0.259437849767547
283 0.259607894390729
284 0.259407836756427
285 0.2600015952488
286 0.25964691237522
287 0.260146340490202
288 0.259957266617421
289 0.260371673432651
290 0.260890809583771
291 0.260823626772411
292 0.260968640324855
293 0.260453244706532
294 0.260491628842179
295 0.260337831203429
296 0.260331538241997
297 0.260742818800083
298 0.260742351545723
299 0.260964215830686
300 0.261040153302806
301 0.260785094612004
302 0.26028810035666
303 0.2600217868702
304 0.25998614454159
305 0.259750743185733
306 0.259851920870964
307 0.25993376003235
308 0.260140538011807
309 0.260463555777329
310 0.260576178936836
311 0.260783462957804
312 0.261044811043415
313 0.261241126479371
314 0.261235534143155
315 0.261227760856717
316 0.26154496114046
317 0.261408596761537
318 0.261365495000151
319 0.26129019018206
320 0.261423949513378
321 0.261665150629404
322 0.26163148543033
323 0.261745425580243
324 0.261425253421561
325 0.261562325264437
326 0.262151219960741
327 0.262129500539206
328 0.261769391675842
329 0.262394419276639
330 0.262144591974231
331 0.262466890232816
332 0.262607371348482
333 0.262765348269563
334 0.262899523665472
335 0.262660839724537
336 0.26210856610764
337 0.262138845113136
338 0.262348533566512
339 0.262293593236688
340 0.261716029208937
341 0.261537836725403
342 0.261805001824722
343 0.261890144346187
344 0.262156258265904
345 0.262330068558155
346 0.261869579362903
347 0.261832658163047
348 0.261410232859002
349 0.26119051771665
350 0.260959181714875
351 0.26079428458022
352 0.260614243962582
353 0.260420908422076
354 0.26090626039837
355 0.261008972376901
356 0.260899712152141
357 0.261200180046987
358 0.261445374667868
359 0.261625913885664
360 0.261408895213409
361 0.261429304784757
362 0.26104721389913
363 0.261094443060642
364 0.262077354394314
365 0.262402704580482
366 0.262138293790042
367 0.262360327810655
368 0.262717983592103
369 0.262467849083875
370 0.262242053457753
371 0.26224001460791
372 0.262199826681171
373 0.261759113263996
374 0.261924579376714
375 0.261764270577384
376 0.26214947342732
377 0.261917062189324
378 0.262454312208181
379 0.262516974989379
380 0.262450811786708
381 0.262236394130626
382 0.261934209367807
383 0.261801809820579
384 0.261935210767705
385 0.26185019601783
386 0.262028232078055
387 0.262125030437529
388 0.262014922303048
389 0.261937258006898
390 0.262184943638461
391 0.262015072402223
392 0.262419281472144
393 0.26295989786721
394 0.262875594556421
395 0.262554743473495
396 0.262939150528078
397 0.262999040841547
398 0.263213327948045
399 0.263366040299286
400 0.263823338959237
401 0.263794257670528
402 0.263433965868878
403 0.263395916594227
404 0.263286952260393
405 0.262846379191032
406 0.262606664786751
407 0.263109346473223
408 0.263124615786093
409 0.263215976765427
410 0.263214364585144
411 0.262922672312542
412 0.263329968839362
413 0.263411197574776
414 0.263715976913059
415 0.263614334673556
416 0.263732820440906
417 0.263780265750806
418 0.263832769997296
419 0.263676537353232
420 0.263492966530419
421 0.263269520221508
422 0.263020435109126
423 0.263221033865643
424 0.26323662088642
425 0.26260261163946
426 0.262518997758882
427 0.262432243838182
428 0.262555963536003
429 0.262254536741768
430 0.262378256471367
431 0.262441440287705
432 0.262376947587344
433 0.262607022689351
434 0.262558211024584
435 0.262455219419563
436 0.262189442098606
437 0.262403339598686
438 0.262473795770937
439 0.262465939440544
440 0.262453321654836
441 0.262247743709472
442 0.261819914905738
443 0.261990076926889
444 0.262094096866289
445 0.262054575944039
446 0.262251478516959
447 0.262153998262732
448 0.262037012593442
449 0.262381215670743
450 0.262365848140249
451 0.262534504141764
452 0.262874617567962
453 0.263145367335368
454 0.26274496073686
455 0.262489493530029
456 0.2623840662394
457 0.262131330075833
458 0.261990294321207
459 0.26204320939034
460 0.262034661679557
461 0.261985947784413
462 0.262071466866457
463 0.262134744140641
464 0.262091688258797
465 0.261841786217475
466 0.261666963310635
467 0.26141744806522
468 0.261614288669582
469 0.261306469645557
470 0.261385230121653
471 0.261403891935566
472 0.261680329621997
473 0.261804807624271
474 0.261621669199637
475 0.261640557001532
476 0.261506731829497
477 0.26161557079134
478 0.261653953137246
479 0.26187302069651
480 0.261800132104498
481 0.262108248987007
482 0.262347296208565
483 0.262061916562124
484 0.262277487033417
485 0.26250132364974
486 0.262692426275393
487 0.262849567954998
488 0.263001614896191
489 0.262978079597132
490 0.263303337942225
491 0.263216582256055
492 0.263601532271361
493 0.263550770345826
494 0.263490547680308
495 0.263717970551486
496 0.263619728411846
497 0.263950451331233
498 0.264208346690498
499 0.264120709770989
500 0.264042666253591
501 0.264043782592838
502 0.263790599008697
503 0.263739966014806
504 0.264194854160615
505 0.264409325554226
506 0.264829491896594
507 0.264938513716254
508 0.264889839082761
509 0.265048584626957
510 0.265046560914075
511 0.265422944154807
512 0.265709135250569
513 0.265656593497415
514 0.265640520271279
515 0.265487986632347
516 0.265496283590298
517 0.265675290034522
518 0.26570876209612
519 0.265635262324303
520 0.265501405757589
521 0.265114806873584
522 0.265400295975794
523 0.265581649869527
524 0.265740373902058
525 0.265972701214345
526 0.265884240679277
527 0.265682585873973
528 0.265713506355087
529 0.265719764129916
530 0.265510979373245
531 0.265243213947888
532 0.265474925107881
533 0.265589910269102
534 0.265383254036701
535 0.265417338254356
536 0.265365557943814
537 0.265422226854099
538 0.265505722640427
539 0.265706469700422
540 0.265546396103227
541 0.265777768793817
542 0.265531786454655
543 0.265544901245908
544 0.265258766666838
545 0.265273902685625
546 0.265402865248215
547 0.265361790291656
548 0.265317664482821
549 0.265360949318019
550 0.265320214811984
551 0.265430292639508
552 0.265224281386375
553 0.265416788515543
554 0.26546488328341
555 0.265554743359964
556 0.2654758826576
557 0.265346865192544
558 0.265552111039145
559 0.265292050420329
560 0.265240291023815
561 0.265403173552274
562 0.265602547754698
563 0.265615817813751
564 0.265666146975294
565 0.265776240925902
566 0.265959072175162
567 0.266078137002005
568 0.266109462927702
569 0.26578748065258
570 0.265801024598184
571 0.265794794904417
572 0.265528140690089
573 0.265616305216175
574 0.265558515598287
575 0.265415610435878
576 0.265278957123503
577 0.265405947578849
578 0.265382702651734
579 0.265762507755271
580 0.265658675796696
581 0.265945572335944
582 0.265823362607295
583 0.266013329252413
584 0.266227017920556
585 0.266085077727182
586 0.265921742529491
587 0.265900824779784
588 0.265887883410359
589 0.265731797220378
590 0.265715082704598
591 0.265605037703535
592 0.26568644193248
593 0.265572966823344
594 0.265435340376688
595 0.265198531409911
596 0.26508531267545
597 0.265213763947043
598 0.265001892265585
599 0.264832391340199
600 0.264540711200679
601 0.264536865305635
602 0.264443859605543
603 0.264459008089803
604 0.264805665583901
605 0.26492081217882
606 0.265076429454396
607 0.264821106932927
608 0.264939103447276
609 0.265018917262861
610 0.265125936760986
611 0.26530826755113
612 0.265426928061656
613 0.265394862956271
614 0.265375441186002
615 0.265448315838376
616 0.26528259956828
617 0.265362139712268
618 0.265364256292839
619 0.265396822512133
620 0.265830151250559
621 0.265798525546289
622 0.265880986083889
623 0.265816694109008
624 0.265750189859943
625 0.265806253778318
626 0.266022354848679
627 0.265871477174569
628 0.266055771110815
629 0.266020252962957
630 0.265958735423298
631 0.266009458187101
632 0.266094698830524
633 0.266319312344681
634 0.266374562834589
635 0.266586957662394
636 0.266258597155111
637 0.265939729773888
638 0.266204144180525
639 0.266015530478095
640 0.265955771456022
641 0.265876252810409
642 0.266029305023247
643 0.266003305302993
644 0.265998784526318
645 0.265817017652218
646 0.265974202464182
647 0.265710928648536
648 0.265514228998376
649 0.265498389214165
650 0.265432640048877
651 0.265248839407171
652 0.265403008923259
653 0.265234850242036
654 0.265087161398723
655 0.265000684723556
656 0.264767413118861
657 0.264797149802071
658 0.264875398620658
659 0.264991392070674
660 0.265268816479716
661 0.265326681469686
662 0.26549948552482
663 0.265498338460345
664 0.265393628119579
665 0.265277711541514
666 0.265217143680128
667 0.265357863410495
668 0.265480084458458
669 0.265438736676417
670 0.265403061360873
671 0.265505291103204
672 0.265212751747009
673 0.265177232453715
674 0.265038152296652
675 0.264936404776793
676 0.264866975467232
677 0.264565228023402
678 0.264393174611339
679 0.264055081843696
680 0.264061657405915
681 0.264315396436545
682 0.264384259576314
683 0.264582491809174
684 0.26462826700066
685 0.264726045418208
686 0.264617528858851
687 0.264734885917348
688 0.265034383780359
689 0.264748270571744
690 0.264670266359624
691 0.264553962042913
692 0.264513714729432
693 0.264411453391772
694 0.264384926266644
695 0.264237294666147
696 0.264212120338861
697 0.264222175091362
698 0.264032576226265
699 0.264060305998271
700 0.264226661837643
701 0.264164667640381
702 0.26399526482878
703 0.264011162585485
704 0.264042963767362
705 0.263929175604761
706 0.263986933183824
707 0.264068582644057
708 0.263898079960087
709 0.263866422472192
710 0.263926792928447
711 0.263823269989086
712 0.264127159338581
713 0.264166089680312
714 0.264164752221796
715 0.264135075724503
716 0.263991775086246
717 0.263722956263543
718 0.263567113859606
719 0.263699379685842
720 0.263851896728829
721 0.263969537494793
722 0.264067388866389
723 0.263998805265034
724 0.263887424531443
725 0.264117144648099
726 0.263967479098164
727 0.263925850323104
728 0.263936797709034
729 0.263670788837676
730 0.263773594405203
731 0.263519335592954
732 0.263684427085691
733 0.263793133755422
734 0.263794923237965
735 0.263761217237663
736 0.263554134067584
737 0.263475582869606
738 0.263682868962527
739 0.263665504989525
740 0.263769775091173
741 0.263707057163458
742 0.263620935587768
743 0.263685298090556
744 0.263568760459653
745 0.263334468590687
746 0.263226174910228
747 0.263297145506664
748 0.263218144368708
749 0.263139234402175
750 0.263250992867568
751 0.263086588661284
752 0.263008046798656
753 0.263066349752449
754 0.263097429804759
755 0.263047523882903
756 0.263201934146575
757 0.263255296887924
758 0.263121867999755
759 0.26303377082219
760 0.263121686466879
761 0.263078278503879
762 0.262951188243465
763 0.263052209235731
764 0.263233280511181
765 0.263309192517961
766 0.263244471436643
767 0.263361837309169
768 0.263345619112147
769 0.263397456569677
770 0.2632591868715
771 0.26341724534226
772 0.263471621658244
773 0.263463109017381
774 0.263454620291224
775 0.263498375301375
776 0.263324172483308
777 0.263351507500135
778 0.263258964968722
779 0.263376659202514
780 0.263380116350711
781 0.26341078661466
782 0.263383210093776
783 0.263409720000505
784 0.263430973077083
785 0.263397381278457
786 0.263356769719066
787 0.263392041897368
788 0.263402837769353
789 0.263569013523184
790 0.263625275517832
791 0.26367696006297
792 0.263557925873378
793 0.26352539657304
794 0.263557373420935
795 0.26375954974085
796 0.263765207547996
797 0.263652294455635
798 0.263741525352122
799 0.264013257420522
800 0.264140689089333
801 0.264201622009633
802 0.264143476182784
803 0.264022555341503
804 0.264313114299524
805 0.26425982535745
806 0.264317130500272
807 0.264224317515022
808 0.264105236431177
809 0.264207725672851
810 0.264146804334487
811 0.264060101346277
812 0.264142608977234
813 0.264193746932193
814 0.264129484411262
815 0.264154092892394
816 0.264157430231361
817 0.264031118127837
818 0.26428616215427
819 0.264180540430102
820 0.264150184212307
821 0.264236026456227
822 0.264163692637246
823 0.264226364107733
824 0.264370855486093
825 0.26444380037969
826 0.264245923671444
827 0.264552445356603
828 0.264612594222974
829 0.264839884264641
830 0.264790877567783
831 0.264903176417619
832 0.264897994827966
833 0.264879537965566
834 0.264795463123044
835 0.264869101950412
836 0.26482801241927
837 0.264970655458556
838 0.264805985887192
839 0.264818507930396
840 0.264818827408387
841 0.264880994398321
842 0.264770288764241
843 0.264932470286632
844 0.264956278765198
845 0.264931122603653
846 0.264925801606657
847 0.264748112903618
848 0.264645724601033
849 0.264632488550028
850 0.264719076875127
851 0.264898537366293
852 0.264894033750582
853 0.264895556272048
854 0.264939224547507
855 0.265053314152834
856 0.264960888377962
857 0.265010499297524
858 0.264914260282363
859 0.265072262980008
860 0.265009639204861
861 0.264928036276909
862 0.26496717919511
863 0.265095881790486
864 0.265060086804102
865 0.264988007559081
866 0.265089529258804
867 0.265362840788469
868 0.265364717655508
869 0.265326848031989
870 0.265351951948813
871 0.265321518615154
872 0.265284149477826
873 0.265211557399733
874 0.265305020203161
875 0.265278271579755
876 0.265193957753877
877 0.265238309774956
878 0.265408615067585
879 0.265506910561975
880 0.265405805203739
881 0.265443897312615
882 0.265567966690026
883 0.265752387980508
884 0.265864544829507
885 0.26603897070602
886 0.266059915175025
887 0.266188671085161
888 0.266186597736438
889 0.266183206332119
890 0.266291427009469
891 0.266290298049332
892 0.266347378030184
893 0.266247999941743
894 0.266344929259883
895 0.266197211563133
896 0.266270908640188
897 0.266518064328712
898 0.266682571962374
899 0.266753833656034
900 0.266877821769375
901 0.266695456749652
902 0.266728305714222
903 0.266703059271671
904 0.266643121733465
905 0.266754496519239
906 0.266780368447039
907 0.266680120593603
908 0.266515993614769
909 0.266355443525894
910 0.266388152641073
911 0.266457947231514
912 0.266488424625457
913 0.266593098266243
914 0.266580177056724
915 0.266531827625469
916 0.266459721069598
917 0.266607443063977
918 0.266670197887901
919 0.266693369626106
920 0.266743661503084
921 0.266728443830685
922 0.266628666926991
923 0.26652048241992
924 0.266466366110514
925 0.266475009456178
926 0.266596343272404
927 0.266663915231808
928 0.266573656782012
929 0.266567765622738
930 0.266698094332422
931 0.266672950935823
932 0.266684629303198
933 0.266831232193258
934 0.266905744967777
935 0.266867523715132
936 0.266874964713464
937 0.266974400317489
938 0.267188991222512
939 0.267176903260707
940 0.267135659106166
941 0.267180220524908
942 0.267115449654116
943 0.267028305391683
944 0.267029847595111
945 0.267203827074114
946 0.267358661687988
947 0.267510847718438
948 0.267566267599635
949 0.26768883040869
950 0.267833248122694
951 0.267970652419149
952 0.268051493330614
953 0.268123937042419
954 0.268171431349461
955 0.268181419628823
956 0.268231815652111
957 0.268294541905466
958 0.268256128879496
959 0.268379159919895
960 0.268491168239218
961 0.268486210771755
962 0.268426874157597
963 0.268294935112273
964 0.26827862302852
965 0.268198407098295
966 0.268285566455556
967 0.268146746176602
968 0.268132850432973
969 0.268007949520284
970 0.268186314480673
971 0.268180630677767
972 0.268223722130841
973 0.268267776293077
974 0.268272435763105
975 0.268345869120906
976 0.268348001170626
977 0.268336783353677
978 0.268402737455849
979 0.268450408607279
980 0.268396853407013
981 0.268312257239356
982 0.268312388076162
983 0.268183812735412
984 0.268224150133005
985 0.268361419238608
986 0.268537724522944
987 0.268358714899676
988 0.268393207161072
989 0.268382221591548
990 0.268302589736989
991 0.268484487839978
992 0.268528705058875
993 0.268414191664197
994 0.268449880080199
995 0.268403518182983
996 0.26838960361492
997 0.26848341324848
998 0.268594618679787
999 0.268758121475989
};
\addplot [very thick, black, dotted]
table {%
90.0000000000001 0.218543823034873
90.0000000000001 0.299928859600264
};


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time steps},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle r_{2,3}\)},
ymin=0.732658885105653, ymax=0.763115892157859,
ytick style={color=black}
]
\addplot [very thick, orange]
table {%
0 0.738156271685408
1 0.734043294517117
2 0.761731482746395
3 0.753757995553947
4 0.756086177079231
5 0.754940679756244
6 0.75532445383802
7 0.748297881655784
8 0.751099124553396
9 0.747802269620269
10 0.756802961246581
11 0.759957199860998
12 0.760272913124099
13 0.757560695792044
14 0.757578057488824
15 0.754317721384962
16 0.758510615704091
17 0.759368279792626
18 0.761124124266539
19 0.758356522533194
20 0.759296720655139
21 0.758850037712533
22 0.755063499107001
23 0.756614610415143
24 0.757041116641665
25 0.753937002430984
26 0.75187954949733
27 0.750382748431713
28 0.752002384815191
29 0.751411694261264
30 0.750648763626817
31 0.751874654256694
32 0.754136178771123
33 0.754063112017335
34 0.751799943428332
35 0.752680667106253
36 0.751586598181841
37 0.750374748144638
38 0.748355612567902
39 0.749049321050705
40 0.746992127548505
41 0.745535957626726
42 0.748154336809897
43 0.748908148736018
44 0.749153743910949
45 0.74979555252052
46 0.751030605389302
47 0.751318377552646
48 0.750903493757905
49 0.751626816814904
50 0.751453389756933
51 0.75136299893308
52 0.751450765641994
53 0.752177331814109
54 0.752406581461135
55 0.753438272876049
56 0.754211423833129
57 0.753543031994998
58 0.753545281099452
59 0.754114660129639
60 0.754251602157796
61 0.7533485097729
62 0.752700996794341
63 0.752924495021675
64 0.753532095138151
65 0.753689554207726
66 0.754857169768565
67 0.755186880022715
68 0.75457728667808
69 0.75481306091375
70 0.75477409465695
71 0.754704371883158
72 0.754401556080634
73 0.755945933573901
74 0.755481689010688
75 0.755810932058591
76 0.755083162688579
77 0.755036919669831
78 0.755192380464352
79 0.754725482114761
80 0.754835522420611
81 0.755205884459445
82 0.755022039864322
83 0.755598379102872
84 0.756007052303763
85 0.755479564390747
86 0.754800698253945
87 0.754628033677347
88 0.754997310996689
89 0.755505568745177
90 0.756452002616356
91 0.755870875198026
92 0.75590109050209
93 0.75619954957046
94 0.755807665704837
95 0.756035983622227
96 0.755879666161699
97 0.755901759600074
98 0.756569286310925
99 0.756445148232883
100 0.755907035516768
101 0.754710261815764
102 0.755274128361917
103 0.754587411762542
104 0.754437389526394
105 0.754650615747106
106 0.754863032373114
107 0.754984454572715
108 0.755212612481479
109 0.755323535251557
110 0.755695297739809
111 0.756170331207714
112 0.755713009870822
113 0.755438634249018
114 0.755079570720069
115 0.755137733971009
116 0.754554208789417
117 0.754122557195369
118 0.754018704805838
119 0.754330090419171
120 0.755253581304787
121 0.755288912373971
122 0.755508219400316
123 0.755710777140325
124 0.756195049614459
125 0.756100447408309
126 0.755546729413232
127 0.755400419534046
128 0.755540034526109
129 0.75540007363589
130 0.755400535112754
131 0.75510546193189
132 0.755339090530293
133 0.754513097626211
134 0.754379856125478
135 0.754596813280192
136 0.754398190577507
137 0.754343846896335
138 0.754825829847291
139 0.754766368250643
140 0.754768676671551
141 0.754715358491714
142 0.754680303502352
143 0.754537457621881
144 0.75457726101619
145 0.755061409266999
146 0.755305332483516
147 0.755603215125927
148 0.755748452341149
149 0.755954364653597
150 0.755654887277773
151 0.755571621177665
152 0.755820970190363
153 0.755380199853759
154 0.755699093813906
155 0.756177352670664
156 0.755942060533429
157 0.756260326050717
158 0.756211201239109
159 0.756385862709294
160 0.75636540123317
161 0.756455945134728
162 0.756615468157616
163 0.756751405716952
164 0.756525406989494
165 0.756686045910518
166 0.756870812227681
167 0.757077133054377
168 0.757037608021025
169 0.7569715987478
170 0.756996591326665
171 0.756644083158766
172 0.756115906636749
173 0.756356072560684
174 0.756271392946848
175 0.756029922874741
176 0.756308673720203
177 0.756402248746478
178 0.756468019737356
179 0.756367575527189
180 0.756553620273355
181 0.756542210284944
182 0.756872209372522
183 0.756972974702027
184 0.756941655894011
185 0.756992895655482
186 0.757348365675197
187 0.757484243626509
188 0.75758782297265
189 0.757357245793293
190 0.757180880326628
191 0.757024429858596
192 0.757055935530638
193 0.757001581325003
194 0.756787609634364
195 0.756643847040719
196 0.75639318131581
197 0.756749661475912
198 0.756705909800946
199 0.756939695697801
200 0.75690272635343
201 0.756622297829559
202 0.75645211612357
203 0.756720941587394
204 0.756775489283893
205 0.756572611652932
206 0.756674109523973
207 0.756455915518617
208 0.75638799488941
209 0.756311061485328
210 0.756357623247089
211 0.756210206068415
212 0.75631601946767
213 0.756576421426022
214 0.756625856361503
215 0.756450962886581
216 0.756496853228304
217 0.756401088858824
218 0.756320914202488
219 0.756326625956265
220 0.75631459434612
221 0.756290041497533
222 0.756302986987562
223 0.756473228291348
224 0.756611226799886
225 0.756375632789591
226 0.756274529732642
227 0.756253078914857
228 0.756032268794777
229 0.756392484006709
230 0.756283062018547
231 0.756282831610205
232 0.756273487835938
233 0.75633359045369
234 0.756611478694449
235 0.756522167583897
236 0.756914858975366
237 0.75698802255411
238 0.757043498840143
239 0.756798699780497
240 0.756612958158916
241 0.756457490292812
242 0.75653661638451
243 0.75676049412865
244 0.756566282003047
245 0.756523004732018
246 0.756252976086823
247 0.756300335128852
248 0.756230820294313
249 0.756231927640197
250 0.756227323249567
251 0.756052060500791
252 0.755982807223986
253 0.755966281868065
254 0.755952978183767
255 0.756071279194006
256 0.756236643034672
257 0.75626135419644
258 0.756030483546864
259 0.755751744137821
260 0.755789747681938
261 0.755765390356007
262 0.75602573990932
263 0.755719271819196
264 0.755686897365358
265 0.755445217713423
266 0.755713999874485
267 0.755561541887947
268 0.755624622729287
269 0.755339887965292
270 0.755239522209895
271 0.755124610134747
272 0.755215241882409
273 0.755179197901066
274 0.75520241519909
275 0.75547594920904
276 0.755363627075751
277 0.755377595417019
278 0.755629437250318
279 0.755578628752544
280 0.755942642490114
281 0.755979922034989
282 0.755987406285061
283 0.756221699389997
284 0.756481583625704
285 0.756681054729738
286 0.756636705648421
287 0.756730571208791
288 0.756650405352058
289 0.756753987645917
290 0.756795281274989
291 0.756649548135318
292 0.756841775438431
293 0.756758336639893
294 0.756801635967442
295 0.756578767900351
296 0.756549882120727
297 0.756563449955933
298 0.756525108787374
299 0.756728417582466
300 0.756837272213063
301 0.756980484953759
302 0.756808128850716
303 0.756636514501637
304 0.756565036306471
305 0.756486181816089
306 0.75655662854775
307 0.75657318830265
308 0.75644587194006
309 0.756649073814043
310 0.756731852221046
311 0.756688801644821
312 0.756635198963067
313 0.756867115869037
314 0.756905026344449
315 0.75703262077722
316 0.757115254981765
317 0.756969314464202
318 0.756882717737978
319 0.756794504974069
320 0.756889134721905
321 0.757011242301951
322 0.756924841843382
323 0.756976455371111
324 0.756802881967092
325 0.75687006013113
326 0.757018681118629
327 0.757119006205202
328 0.757055718723782
329 0.757180357897577
330 0.757161330330882
331 0.757238889049344
332 0.757107813203055
333 0.757086931226039
334 0.757124173026495
335 0.756910454063712
336 0.756736825034702
337 0.756707017072704
338 0.756833831367791
339 0.75682989516624
340 0.756725370559659
341 0.756704944687328
342 0.75679305169292
343 0.75682275135783
344 0.756924644727916
345 0.756956891702063
346 0.75678106157916
347 0.756886505336465
348 0.756609014768142
349 0.756571318828842
350 0.756511453701721
351 0.756437690256686
352 0.756282821439293
353 0.756167502197379
354 0.756433383884758
355 0.756405622945517
356 0.756281040271801
357 0.756369581230998
358 0.756452013919847
359 0.756575843366395
360 0.756464680830206
361 0.756375461107972
362 0.756161671538767
363 0.756237705833357
364 0.756469558540997
365 0.756560463464458
366 0.756316280794507
367 0.75643633371518
368 0.7564534979802
369 0.756482306199403
370 0.756520750155971
371 0.756575119304885
372 0.75655176060612
373 0.756320380092073
374 0.756364518308562
375 0.756312722521415
376 0.756463679419339
377 0.756453768314177
378 0.756643570096458
379 0.756536175750239
380 0.756534715227843
381 0.756478786309949
382 0.75634792439011
383 0.756502933154102
384 0.756675255336484
385 0.756472030850337
386 0.756558222914349
387 0.756543296387436
388 0.756538942638607
389 0.75649089818715
390 0.756469020915896
391 0.75636914194219
392 0.756438415464141
393 0.756523308993547
394 0.756442873458345
395 0.756283653128759
396 0.756428113016974
397 0.756366255253512
398 0.756379760963894
399 0.756402975712608
400 0.756412706518104
401 0.756454804724098
402 0.756239598564163
403 0.75630517176187
404 0.75634854496174
405 0.756170614388297
406 0.75606841514419
407 0.756225507533575
408 0.756319056679085
409 0.756347637413086
410 0.756293930284627
411 0.756028070915252
412 0.756137199315945
413 0.756074318062237
414 0.756248918795237
415 0.756235893908388
416 0.756224977825951
417 0.756259659327764
418 0.756238994090269
419 0.756049303109527
420 0.755844503474162
421 0.755925333559534
422 0.755892195721294
423 0.755872039478707
424 0.755827823762687
425 0.755624052328447
426 0.75560873910089
427 0.755599077694753
428 0.755613785194125
429 0.755545336456039
430 0.755530974997213
431 0.755413343509376
432 0.755377316717232
433 0.755402823539733
434 0.755281808328899
435 0.75528269705032
436 0.755090980743757
437 0.755232042387865
438 0.755231413664759
439 0.75540001709594
440 0.7553326185988
441 0.755292905223527
442 0.755298364980208
443 0.755205293508522
444 0.75519495451106
445 0.755131258758571
446 0.755139866623403
447 0.755239257441948
448 0.755137408004412
449 0.755250792265097
450 0.755297650923669
451 0.755317577098907
452 0.75528626919709
453 0.755454213568382
454 0.755321898187095
455 0.755261665682608
456 0.755138118169415
457 0.755089215195437
458 0.754994926659385
459 0.755039437693434
460 0.755051151982108
461 0.755059391888451
462 0.755044340132691
463 0.755049514551382
464 0.755003737968642
465 0.754910168111237
466 0.754835526039401
467 0.754734651335133
468 0.754847318167126
469 0.754930377282793
470 0.754921831316822
471 0.754746835489717
472 0.754714552608511
473 0.754856096673604
474 0.754809954074325
475 0.754811373597643
476 0.754779468826005
477 0.754730636039641
478 0.754749762570486
479 0.754883376650734
480 0.754819746011046
481 0.75495170167141
482 0.755003137440885
483 0.754830650728226
484 0.754799663510835
485 0.754768486606628
486 0.754775951421487
487 0.754794815426739
488 0.754816388044225
489 0.754894797850394
490 0.755010546079662
491 0.754963908646304
492 0.755018777637526
493 0.755033006889076
494 0.754979853918291
495 0.75504596032633
496 0.755038435152299
497 0.755142832164717
498 0.755196646118092
499 0.755064894245506
500 0.754988954263433
501 0.754916652956464
502 0.754897178457763
503 0.754800859082237
504 0.754921648839264
505 0.754982735850942
506 0.755206606893318
507 0.755165406095151
508 0.755067567518656
509 0.755059886399449
510 0.755022935591072
511 0.755265940163668
512 0.755495220998507
513 0.755484794735391
514 0.755481816590264
515 0.755478571274606
516 0.755372618467586
517 0.75542579662273
518 0.755402676480058
519 0.755369895168165
520 0.755336045398224
521 0.75518380264533
522 0.755236803595078
523 0.755296571489203
524 0.755397099479001
525 0.755544956372512
526 0.755539704757304
527 0.75551271705433
528 0.755520704590433
529 0.75561543839219
530 0.755520189034205
531 0.755485897930181
532 0.755569915820426
533 0.75550292566352
534 0.755354856008709
535 0.755369134621533
536 0.755447623574803
537 0.755478710922091
538 0.755440910063487
539 0.755414439806967
540 0.755344861416739
541 0.755356055288254
542 0.755189887376928
543 0.755185119669125
544 0.755080625194292
545 0.75509977998536
546 0.75514413877325
547 0.755173482169702
548 0.755210983886337
549 0.755226764745187
550 0.755244525804433
551 0.755287744517903
552 0.755182547649005
553 0.755292521132163
554 0.755261228015813
555 0.755343848679892
556 0.755386095624106
557 0.755368014322107
558 0.755462115740793
559 0.755450370219109
560 0.755499228597613
561 0.755470525959092
562 0.755538470019189
563 0.755548254353013
564 0.755548604395366
565 0.755535133860663
566 0.755692929213484
567 0.755718438576612
568 0.755728543414298
569 0.75563934407305
570 0.755664612266596
571 0.755633662594237
572 0.755487159208887
573 0.755594346008463
574 0.755613700326031
575 0.755608362073526
576 0.755511918993067
577 0.755513819962976
578 0.75548220366132
579 0.755521975736033
580 0.755507891694994
581 0.755530444047298
582 0.755528972155644
583 0.755561538198291
584 0.755650201825868
585 0.755650113235967
586 0.755634714462496
587 0.755682777287161
588 0.755726766172943
589 0.755665303735774
590 0.755742546848563
591 0.755744964236937
592 0.755743388492464
593 0.755708229504088
594 0.755646225904234
595 0.755536776456379
596 0.755427111847198
597 0.755468893168682
598 0.755457727599755
599 0.75539990077423
600 0.755282486482636
601 0.755274010941632
602 0.755249190868974
603 0.755316609673784
604 0.755521197960884
605 0.755521164145967
606 0.755513235870966
607 0.755369272607216
608 0.755473971195294
609 0.755576441036226
610 0.755589452361735
611 0.755714161617158
612 0.755835517237585
613 0.755753880423382
614 0.755658763740832
615 0.755738642622861
616 0.75566296506311
617 0.755695964186468
618 0.75568420803824
619 0.755681989543793
620 0.755831660689048
621 0.755850471656338
622 0.755880520539147
623 0.755812182714025
624 0.755754108671863
625 0.755682449432332
626 0.755834803961116
627 0.755743850516377
628 0.755765883839382
629 0.755735587187951
630 0.75571658225202
631 0.755770626389076
632 0.755825211138646
633 0.755954010946162
634 0.755998128022533
635 0.756042208323536
636 0.755988804858697
637 0.755885694844931
638 0.755968906849828
639 0.755824841355594
640 0.755741756840654
641 0.755716839305723
642 0.755682888679592
643 0.755728599514467
644 0.755723891703723
645 0.755646202932944
646 0.755645056971885
647 0.755541899234111
648 0.755497072481626
649 0.755457735154094
650 0.755458125225266
651 0.755373409227992
652 0.755353508064817
653 0.755287260474506
654 0.755264777137093
655 0.755211695648297
656 0.755151010258172
657 0.755218812361486
658 0.755320861353198
659 0.75533018366772
660 0.755469434376709
661 0.755452885600485
662 0.75555369686292
663 0.755545780842085
664 0.755573375629528
665 0.75557440907418
666 0.755624414690089
667 0.755693942178954
668 0.755739641036251
669 0.755796421166384
670 0.755797375148546
671 0.755803698382609
672 0.755687738582592
673 0.755734807325067
674 0.755706389247864
675 0.755691765966939
676 0.755643750992382
677 0.755599591746279
678 0.755582115856906
679 0.755533699304784
680 0.755587679775452
681 0.755674896643436
682 0.755698069094562
683 0.755696481651011
684 0.755714091744357
685 0.75572303204813
686 0.755669908887845
687 0.755795621432485
688 0.755872140676583
689 0.755804030560553
690 0.755882045880207
691 0.755852747545421
692 0.755910436650625
693 0.756017265541472
694 0.756022002718692
695 0.75607396639468
696 0.756058366956126
697 0.755993852658978
698 0.755868815776706
699 0.755890468567245
700 0.755925767383657
701 0.75599852761525
702 0.755955248137886
703 0.755957440162546
704 0.756094212709115
705 0.755935790830847
706 0.755962983394362
707 0.756071769153613
708 0.756020293870154
709 0.755935109382102
710 0.756001593122125
711 0.756070525500236
712 0.756190156760659
713 0.756182796913733
714 0.7562061515166
715 0.756139986383014
716 0.756083899992254
717 0.75587240914508
718 0.755721700068718
719 0.75574887081325
720 0.755739202056387
721 0.75581006583063
722 0.755836047022901
723 0.755739237763205
724 0.755786095002903
725 0.755872613741775
726 0.755781548959759
727 0.755792266681782
728 0.755831170851198
729 0.75568924188783
730 0.75570762537704
731 0.755637489229169
732 0.755704083855361
733 0.755730276267988
734 0.755763699897168
735 0.755774418146096
736 0.755738887520703
737 0.755753714911946
738 0.755800617760567
739 0.755788261058009
740 0.755732477993225
741 0.755754648592889
742 0.755692216865434
743 0.755775353072681
744 0.755729398654834
745 0.755635390979991
746 0.75558416124189
747 0.755654639014105
748 0.755601979576122
749 0.755619212597595
750 0.755601951370235
751 0.755524379146277
752 0.755633185139026
753 0.755676439325148
754 0.755661081036127
755 0.755586320279411
756 0.755595500347792
757 0.755590166321939
758 0.755554397303316
759 0.755568419125527
760 0.755603911335483
761 0.755552966935989
762 0.755497224774984
763 0.755555475231532
764 0.755668919072528
765 0.75566769362733
766 0.755640335445695
767 0.755654388017161
768 0.755646424144171
769 0.75564799799708
770 0.755606853655366
771 0.755632325076483
772 0.755641771364151
773 0.755721467090305
774 0.75566065131889
775 0.755734300807391
776 0.755634426549897
777 0.75561729593893
778 0.755561567985858
779 0.755587869158246
780 0.755586183049614
781 0.755572613900879
782 0.755558461071643
783 0.755560298718515
784 0.755594583826688
785 0.755533358664509
786 0.755513131225587
787 0.755455516840886
788 0.755510901904854
789 0.755553854859655
790 0.7555461175246
791 0.755581179540051
792 0.755532614350077
793 0.755475536330368
794 0.755554558587613
795 0.755659026326172
796 0.755660842655516
797 0.755625917124619
798 0.755610153806279
799 0.755738042325532
800 0.755794200370948
801 0.755921129996619
802 0.755952365231244
803 0.755954153644972
804 0.75598595127269
805 0.755980543498565
806 0.75599727740143
807 0.755996535617697
808 0.755956541320172
809 0.755951403846909
810 0.755974933168149
811 0.756021885007791
812 0.756040275367171
813 0.756047706312536
814 0.755989322717682
815 0.755962773614879
816 0.755913506917842
817 0.755894230997633
818 0.756001586835649
819 0.755858890579001
820 0.755845300672121
821 0.755841149292982
822 0.755854453398803
823 0.755906170108827
824 0.75596666273167
825 0.755979057644488
826 0.755898564058478
827 0.755945994876535
828 0.755932119040733
829 0.755980622355321
830 0.755947529008938
831 0.75594275479391
832 0.755869562966516
833 0.755813993500076
834 0.755799619099931
835 0.755861464681369
836 0.755834885366076
837 0.755856133888058
838 0.755790041607869
839 0.755793727356168
840 0.755728535949663
841 0.755655095953196
842 0.755642178247997
843 0.755653044778067
844 0.755646753250418
845 0.755656023438431
846 0.755630463029974
847 0.755550117758165
848 0.755522936852501
849 0.755535401622874
850 0.755554516890966
851 0.755653835405652
852 0.755700536800331
853 0.755743532014263
854 0.755738999738113
855 0.755799684145701
856 0.755812902664611
857 0.755797634110402
858 0.755705700023867
859 0.755816498239101
860 0.755785331568595
861 0.75577188041363
862 0.755768187447757
863 0.755885064244237
864 0.755889930956844
865 0.755840429195028
866 0.755804829541856
867 0.755910513738325
868 0.755900179477184
869 0.755892346732307
870 0.755917791885716
871 0.755967994067085
872 0.75593734052685
873 0.755958117905572
874 0.756042962460441
875 0.755997341089808
876 0.755997589053377
877 0.756016054683769
878 0.756015543874701
879 0.756019861623885
880 0.755969954624292
881 0.755992341436129
882 0.755961718495566
883 0.755976713685706
884 0.756039398830339
885 0.756092260371494
886 0.756131636903002
887 0.756139257616013
888 0.756140011416941
889 0.756181265408588
890 0.756204462967613
891 0.756217391730223
892 0.756256451603168
893 0.756286340312972
894 0.756320402460103
895 0.756248863865701
896 0.756256628658565
897 0.756322400354408
898 0.756386102662099
899 0.756417832395875
900 0.756429310519646
901 0.756344619221318
902 0.756438798641924
903 0.756427651332227
904 0.756413507506716
905 0.756389531583521
906 0.756478807926179
907 0.756512000582367
908 0.75648055627355
909 0.756392860772133
910 0.75634560992724
911 0.756409226822095
912 0.756395180530251
913 0.75644960776568
914 0.756363615478161
915 0.756385552840389
916 0.756467855229014
917 0.756510369537945
918 0.756513951141927
919 0.756560948521379
920 0.756550034581657
921 0.756569593151653
922 0.756540787080072
923 0.756522209463099
924 0.75649125202101
925 0.756483122867562
926 0.75651608773372
927 0.756580645458998
928 0.756538453212625
929 0.756510047353145
930 0.756574201917747
931 0.756599388382828
932 0.756523185310864
933 0.756616919968038
934 0.756599209561786
935 0.756550678505317
936 0.756576942323073
937 0.756623564438631
938 0.75669385853675
939 0.75670395174831
940 0.756685492979954
941 0.75674736715561
942 0.7567269966009
943 0.756641314474948
944 0.756600340494005
945 0.756711855603131
946 0.756711038151726
947 0.756757755782046
948 0.756752950064253
949 0.756787836743589
950 0.756791937632156
951 0.756849387113489
952 0.756966426901843
953 0.757003378698879
954 0.757022400706013
955 0.75707892696581
956 0.757077706862843
957 0.757078068436902
958 0.757101253439466
959 0.757152860084185
960 0.757172085518481
961 0.757178795899805
962 0.757149108873523
963 0.757132324494715
964 0.757108321218441
965 0.757063234479922
966 0.757080994972431
967 0.75704349206471
968 0.757033518532119
969 0.75696230408967
970 0.756997067675013
971 0.756951910829361
972 0.756972079166511
973 0.75706289433188
974 0.757073547643684
975 0.757002382571487
976 0.757003464702832
977 0.756961655110411
978 0.756950948419346
979 0.756957849783719
980 0.756958301731112
981 0.756981128103816
982 0.756989613337858
983 0.756968553155846
984 0.756964354945607
985 0.757045746138467
986 0.757115203605095
987 0.757001093239933
988 0.757069971794919
989 0.757017436255567
990 0.756935360853256
991 0.75699780926537
992 0.756993559515363
993 0.756950543969002
994 0.756940114446396
995 0.756898490927266
996 0.756919644843935
997 0.757002152613993
998 0.757055097625508
999 0.757090500010056
};
\addplot [very thick, black, dotted]
table {%
90 0.732658885105653
90 0.757024490747418
};
\end{groupplot}
\end{tikzpicture}
    \caption{\rv{Statistical analysis on information leakage $r_{i,j}, \forall i,j \in \mathcal{M}$ to reflect data rivalry with $\mathcal{M}= \{1,2,3\}$ in a three sellers one buyer scenario with a precision of $5\times10^{-4}$. We consider each round indicates revelation of a single data sample with the learner.}}
    \label{fig:infoleak}
\end{figure*}




==> figtypeutility.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}
    \centering
    \begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Preferred partition\(\displaystyle \ (\Phi_k)\)},
xmin=1, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Normalized utility},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [very thick, orange, mark=*, mark size=2, mark options={solid}]
table {%
0 0.489323590486531
1 0.806868212431536
2 0.655351198778265
3 0.348015402318706
4 0.135002623993252
5 0.0403478060332176
6 0.00947959769992077
7 0.00172277863784651
8 0.000217429349861534
9 7.49581760932939e-06
10 -5.49490248344926e-06
11 -2.08150752414138e-06
12 -4.99326155173858e-07
13 -9.64494986432398e-08
14 -1.61004237288863e-08
15 -2.39954066690391e-09
16 -3.25295028337724e-10
17 -4.06067564158626e-11
18 -4.70863641853561e-12
19 -5.105805895941e-13
20 -5.20487034369133e-14
};
\addlegendentry{$\Phi_1$}
\addplot [very thick, blue, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 0.235387976677009
1 0.520087224456387
2 0.564630634025314
3 0.399293531233454
4 0.2050384588203
5 0.0802592303098457
6 0.0241663463373089
7 0.00531833811149358
8 0.000626824451680268
9 -0.000113425487911447
10 -0.000100242219766853
11 -3.91200153536011e-05
12 -1.15536891735244e-05
13 -2.87641829776577e-06
14 -6.30530945166194e-07
15 -1.24569294288559e-07
16 -2.25078277681385e-08
17 -3.75760342701318e-09
18 -5.8406002531129e-10
19 -8.50303533894261e-11
20 -1.16513379310524e-11
};
\addlegendentry{$\Phi_2$}
\end{axis}

\end{tikzpicture}
    \caption{Impact of coalition strategy as per individual data type on normalized utility of devices.}
    \label{fig:individual_utility}
\end{figure}


==> figvaluationfunc.tex <==
% This file was created with tikzplotlib v0.10.1.


\begin{figure}
    \centering
    \begin{tikzpicture}
    
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{orange}{RGB}{255,165,0}
    
    \begin{axis}[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.97,0.03)},
      anchor=south east,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Volume of correlated data samples},
    xmajorgrids,
    xmin=0.1, xmax=4,
    xtick style={color=black},
    xtick={1,2,3,4},
    xticklabels={10,20,30,40},
    y grid style={darkgray176},
    ylabel={Scaled valuation function},
    ymajorgrids,
    ymin=1.04067693290093, ymax=1.52187252221815,
    ytick style={color=black}
    ]
    \addplot [very thick, orange, dashed, mark=square*, mark size=2, mark options={solid}]
    table {%
    0 1.45939946174622
    1 1.49450528621674
    2 1.49925637245178
    3 1.49989938735962
    4 1.49998641014099
    };
    \addlegendentry{$A_0 = 0.2, \textrm{w/o} \; n_0$}
    \addplot [very thick, orange, mark=triangle*, mark size=2, mark options={solid}]
    table {%
    0 1.42142856121063
    1 1.43716371059418
    2 1.48202574253082
    3 1.49333846569061
    4 1.499431848526
    };
    \addlegendentry{$A_0 = 0.2, \textrm{w/} \; n_0$}
    \addplot [very thick, blue, dashed, mark=square*, mark size=2, mark options={solid}]
    table {%
    0 1.31729733943939
    1 1.47527384757996
    2 1.49665367603302
    3 1.499547123909
    4 1.49993872642517
    };
    \addlegendentry{$A_0 = 0.7, \textrm{w/o} \; n_0$}
    \addplot [very thick, blue, mark=triangle*, mark size=2, mark options={solid}]
    table {%
    0 1.06254947185516
    1 1.41216039657593
    2 1.46816420555115
    3 1.45881950855255
    4 1.49451267719269
    };
    \addlegendentry{$A_0 = 0.7, \textrm{w/} \; n_0$}
    \end{axis}
    \end{tikzpicture}
    \caption{\textbf{Case study} on variability in scaled valuation function at the learner in terms of model precision: two sellers one buyer scenario.}
    \label{fig:valuation_func}
\end{figure}

